Supporting search engines with knowledge and context

Search engines leverage knowledge to improve information access. In order to effectively leverage knowledge, search engines should account for context, i.e., information about the user and query. In this thesis, we aim to support search engines in leveraging knowledge while accounting for context. In the first part of this thesis, we study how to make structured knowledge more accessible to the user when the search engine proactively provides such knowledge as context to enrich search results. As a first task, we study how to retrieve descriptions of knowledge facts from a text corpus. Next, we study how to automatically generate knowledge fact descriptions. And finally, we study how to contextualize knowledge facts, that is, to automatically find facts related to a query fact. In the second part of this thesis, we study how to improve interactive knowledge gathering. We focus on conversational search, where the user interacts with the search engine to gather knowledge over large unstructured knowledge repositories. We focus on multi-turn passage retrieval as an instance of conversational search. We propose to model query resolution as a term classification task and propose a method to address it. In the final part of this thesis, we focus on search engine support for professional writers in the news domain. We study how to support such writers create event-narratives by exploring knowledge from a corpus of news articles. We propose a dataset construction procedure for this task that relies on existing news articles to simulate incomplete narratives and relevant articles. We study the performance of multiple rankers, lexical and semantic, and provide insights into the characteristics of this task.

==> 04-sigir2018/figures/candidates-graph-example.tikz <==
\begin{tikzpicture}[
      align=center,
            > = stealth, %
            shorten > = 1pt, %
            auto,
            node distance = 3cm, %
            semithick %
        ]

        \tikzstyle{every state}=[
            draw = black,
            thick,
            fill = white,
            minimum size = 5mm
        ]

        \node[state, fill=gray!15] (x) {Bill Gates};
                \node[state] (bmgf) [right=1.5cm of x] {B\&M G.\\Foundation};
    \node[state, rectangle, fill=gray!15] (med1)  [below=1cm of bmgf] {$cvt_1$};
    \node[state, fill=gray!15] (y) [right=2cm of bmgf]{Melinda\\Gates};
    \node[state] (m) [below left=2.5cm of x]{Microsoft};
        \node[state] (s) [below left=1.5cm of m]{Software};
        \node[state] (pa) [left=1.5cm of m] {Paul Allen};
        \node[state] (prog) [left=1.5cm of x] {Programmer};
    \node[state] (daf) [below=1.5cm of m] {1975-04};
    \node[state] (dobb) [above left=1.5cm of x] {1955-10};
    \node[state] (dobm) [above=1.5cm of y] {1964-08};
        \node[state] (lanai) [below right=2cm of med1] {Lanai};
        \node[state] (med1from) [right=2cm of med1] {1994-01};

    \node[state] (jkg) [above=1cm of bmgf] {Jennifer\\Gates};

        
        \node[state, rectangle] (med2)  [below=3cm of x] {$cvt_2$};
        \node[state] (chair)  [below left=1cm of med2] {CEO};
        \node[state] (chairfrom)  [right=1cm of med2] {1975-04};
        \node[state] (chairto)  [below right=1cm of med2] {2000-01};
        
        
        




        \path[->] (x) edge node[midway, sloped, below] {\small spouse} (med1);
        \path[->] (med1) edge node[midway, sloped, below] {\small spouse} (y);
    \path[->] (x) edge node[midway, sloped, below] {\small founderOf} (m);
    \path[->] (m) edge node[midway, sloped, below] {\small industry} (s);
        
        \path[->] (pa) edge node[midway, sloped, below] {\small founderOf} (m);

        \path[->] (x) edge node[midway] {\small profession} (prog);
        \path[->] (pa) edge node[midway] {\small profession} (prog);
        
        \path[->] (m) edge node[midway, sloped, below] {\small dateFounded} (daf);
        \path[->] (x) edge node[midway, sloped, below] {\small dateOfBirth} (dobb);
        \path[->] (y) edge node[midway, sloped, below] {\small dateOfBirth} (dobm);
        
        \path[->] (med1) edge node[midway, sloped, below] {\small ceremonyAt} (lanai);
        \path[->] (med1) edge node[midway, sloped, below] {\small marriageDate} (med1from);
        
         
         
                  \path[->] (x) edge node[midway, sloped, below] {\small parentOf} (jkg);
         \path[->] (y) edge node[midway, sloped, below] {\small parentOf} (jkg);
         
         \path[->] (x) edge node[midway, sloped, below] {\small founderOf} (bmgf);
         \path[->] (y) edge node[midway, sloped, below] {\small founderOf} (bmgf);
         
         
         \path[->] (x) edge node[midway, sloped, below] {\small leaderOf} (med2);
         \path[->] (med2) edge node[midway, sloped, below] {\small leadership} (m);
         \path[->] (med2) edge node[midway, sloped, below] {\small leaders} (chair);         
         \path[->] (med2) edge node[midway, sloped, below] {\small from} (chairfrom);
         \path[->] (med2) edge node[midway, sloped, below] {\small to} (chairto);
         
         
        
 
         
         


    \end{tikzpicture}


==> 04-sigir2018/figures/context-graph-example.tikz <==
\begin{tikzpicture}[
      align=center,
            > = stealth, %
            shorten > = 1pt, %
            auto,
            node distance = 3cm, %
            semithick %
        ]

        \tikzstyle{every state}=[
            draw = black,
            thick,
            fill = white,
        ]
        \node[state, fill=gray!15] (x) {Bill Gates};
        \node[state, fill=gray!15] (y) [right=2cm of x]{Microsoft};
        \node[state] (s) [below=1.5cm of y]{Software};
         \node[state] (pob) [below left=1.5cm of x] {\small Programmer};
\node[state] (pa) [right=1.5cm of pob] {Paul Allen};
        \node[state] (da) [below right=2cm of y] {1975-04};

    \path[->] (x) edge [font=\bf] node[midway] {\small founderOf} (y);
    \path[->] (y) edge node[midway, sloped, below] {\small industry} (s);
        \path[->] (y) edge node[midway] {\small dateFounded} (da);
        \path[->] (pa) edge node[midway, sloped, below] {\small founderOf} (y);
        \path[->] (x) edge node[midway] {\small profession} (pob);
        \path[->] (pa) edge node[midway] {\small profession} (pob);
    \end{tikzpicture}


==> 04-sigir2018/figures/rel-spouseOf.tikz <==
\begin{tikzpicture}[
  align=center,
  > = stealth, %
  shorten > = 1pt, %
  auto,
  node distance = 3cm, %
  semithick %
  ]

  \tikzstyle{every state}=[
  draw = black,
  thick,
  fill = white,
  minimum size = 4mm
  ]

  \node[state] (x) {Barack\\Obama};
  \node[state, rectangle] (z) [right of=x] {M1};
  \node[state] (y) [right of=z]{Michelle\\Obama};
  \node[state] (d) [below right=1.6cm of z]{1992-10};
  \node[state] (l) [below right=1.3cm of x]{Hawaii};
  
  \path[->] (x) edge[below]  node[midway] {\small spouse} (z);
  \path[->] (z) edge[below]  node[midway] {\small spouse} (y);
  \path[->] (z) edge[midway]  node[midway, sloped, below] {\small marriageDate} (d);
  \path[->] (x) edge[below]  node[midway, sloped, below] {\small bornIn} (l);
\end{tikzpicture}

